Measurement of event shape distributions and moments in e+e- -> hadrons at 91-209 GeV and a determination of alpha_s

We have studied hadronic events from e+e- annihilation data at centre-of-mass energies from 91 to 209 GeV. We present distributions of event shape observables and their moments at each energy and compare with QCD Monte Carlo models. From the event shape distributions we extract the strong coupling alpha_s and test its evolution with energy scale. The results are consistent with the running of alpha_s expected from QCD. Combining all data, the value of alpha_s(M_Z) is determined to be alpha_s(M_Z) = 0.1191 +- 0.0005 (stat.) +- 0.0010 (expt.) +- 0.0011 (hadr.) +- 0.0044 (theo.). The energy evolution of the moments is also used to determine a value of alpha_s with slightly larger errors: alpha_s(M_Z) = 0.1223 +- 0.0005 (stat.) +- 0.0014 (expt.) +- 0.0016 (hadr.) +0.0054 -0.0036 (theo.).

==> (inline-0) <==
\begin{tabular}{| c | r@{$\;$--$\;$}l | c | c | c |c|}
\hline
Year &
\multicolumn{2}{|c|}{\parbox{2.5cm}{\centering Range of $\sqrt{s}$\\(GeV)}} &
\multicolumn{1}{|c|}{\parbox{2.5cm}{\centering Mean $\sqrt{s}$\\(GeV)}} &
\multicolumn{1}{|c|}{\parbox{2.1cm}{\centering \rule{0pt}{0.4cm}Integrated\\luminosity (pb$^{-1}$)\rule[-0.2cm]{0pt}{0pt}}} &
\multicolumn{1}{|c|}{\parbox{2.5cm}{\centering Number of\\selected events}} & 
\multicolumn{1}{|c|}{\parbox{2.5cm}{\centering Expected number}} 
\\ \hline
1996--2000 &  91.0 &  91.5 &  91.3 &  14.7 & 395695& ---\\
\hline
1995, 1997 & 129.9 & 136.3 & 133.1 &  11.26 & 630 & 698\\
\hline
1996       & 161.2 & 161.6 & 161.3 & 10.06 & 281 & 275\\
1996       & 170.2 & 172.5 & 172.1 & 10.38 & 218 & 232\\
1997       & 180.8 & 184.2 & 182.7 & 57.72 & 1077 & 1084\\
\hline
1998       & 188.3 & 189.1 & 188.6 & 185.2 & 3086 & 3130\\
1999       & 191.4 & 192.1 & 191.6 & 29.53 & 514 & 473\\
1999       & 195.4 & 196.1 & 195.5 & 76.67 & 1137 & 1161\\
1999, 2000 & 199.1 & 200.2 & 199.5 & 79.27 & 1090 & 1131\\
1999, 2000 & 201.3 & 202.1 & 201.6 & 37.75 & 519 & 527\\
2000       & 202.5 & 205.5 & 204.9 & 82.01 & 1130 & 1090\\
2000       & 205.5 & 208.9 & 206.6 & 138.8 & 1717 & 1804\\
\hline
\end{tabular}
\begin{tabular}{| r@{ -- }l |
r@{.}l @{ $\pm$ } r@{.}l @{ $\pm$ } r@{.}l @{} l |
r@{.}l @{ $\pm$ } r@{.}l @{ $\pm$ } r@{.}l @{} l |
r@{.}l @{ $\pm$ } r@{.}l @{ $\pm$ } r@{.}l @{} l |
r@{.}l @{ $\pm$ } r@{.}l @{ $\pm$ } r@{.}l @{} l |}
\hline
\multicolumn{2}{|c|}{$1-T$}  
& \multicolumn{7}{|c|}{$R'\,(1-T)$ at 91 GeV}  
& \multicolumn{7}{|c|}{$R'\,(1-T)$ at 133 GeV}  
& \multicolumn{7}{|c|}{$R'\,(1-T)$ at 177 GeV}  
& \multicolumn{7}{|c|}{$R'\,(1-T)$ at 197 GeV}\bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.01$  & 1 & 276 & 0 & 019 & 0 & 040 &  & 4 & 37 & 0 & 82 & 0 & 55 &  & 8 & 76 & 0 & 74 & 0 & 64 &  & 9 & 95 & 0 & 34 & 0 & 27 & \\ 
$0.01$ & $0.02$  & 12 & 25 & 0 & 05 & 0 & 41 &  & 20 & 4 & 1 & 6 & 3 & 8 &  & 22 & 65 & 1 & 11 & 1 & 23 &  & 22 & 44 & 0 & 47 & 0 & 40 & \\ 
$0.02$ & $0.03$  & 18 & 38 & 0 & 06 & 0 & 27 &  & 20 & 4 & 1 & 5 & 1 & 7 &  & 16 & 25 & 0 & 92 & 0 & 76 &  & 14 & 92 & 0 & 37 & 0 & 56 & \\ 
$0.03$ & $0.04$  & 13 & 87 & 0 & 06 & 0 & 14 &  & 10 & 5 & 1 & 2 & 0 & 9 &  & 9 & 84 & 0 & 73 & 0 & 98 &  & 9 & 57 & 0 & 31 & 0 & 41 & \\ 
$0.04$ & $0.05$  & 9 & 83 & 0 & 05 & 0 & 16 &  & 6 & 7 & 1 & 0 & 0 & 4 &  & 6 & 85 & 0 & 65 & 0 & 87 &  & 7 & 23 & 0 & 27 & 0 & 20 & \\ 
$0.05$ & $0.07$  & 6 & 502 & 0 & 026 & 0 & 088 &  & 4 & 70 & 0 & 58 & 0 & 35 &  & 4 & 96 & 0 & 38 & 0 & 20 &  & 5 & 24 & 0 & 16 & 0 & 15 & \\ 
$0.07$ & $0.09$  & 4 & 127 & 0 & 022 & 0 & 041 &  & 3 & 64 & 0 & 51 & 0 & 29 &  & 3 & 18 & 0 & 33 & 0 & 27 &  & 2 & 87 & 0 & 14 & 0 & 15 & \\ 
$0.09$ & $0.12$  & 2 & 646 & 0 & 014 & 0 & 058 &  & 1 & 68 & 0 & 32 & 0 & 44 &  & 2 & 05 & 0 & 23 & 0 & 19 &  & 2 & 28 & 0 & 09 & 0 & 07 & \\ 
$0.12$ & $0.15$  & 1 & 709 & 0 & 012 & 0 & 079 &  & 1 & 36 & 0 & 24 & 0 & 32 &  & 1 & 28 & 0 & 19 & 0 & 21 &  & 1 & 40 & 0 & 08 & 0 & 10 & \\ 
$0.15$ & $0.22$  & 0 & 910 & 0 & 005 & 0 & 019 &  & 1 & 09 & 0 & 12 & 0 & 18 &  & 0 & 82 & 0 & 10 & 0 & 10 &  & 0 & 787 & 0 & 047 & 0 & 057 & \\ 
$0.22$ & $0.30$  & 0 & 3705 & 0 & 0032 & 0 & 0092 &  & 0 & 467 & 0 & 065 & 0 & 066 &  & 0 & 342 & 0 & 075 & 0 & 088 &  & 0 & 382 & 0 & 046 & 0 & 065 & \bigstrut[b] \\ \hline
\hline
\multicolumn{2}{|c|}{$M_\mathrm{H}$}  
& \multicolumn{7}{|c|}{$R'\,(M_\mathrm{H})$ at 91 GeV}  
& \multicolumn{7}{|c|}{$R'\,(M_\mathrm{H})$ at 133 GeV}  
& \multicolumn{7}{|c|}{$R'\,(M_\mathrm{H})$ at 177 GeV}  
& \multicolumn{7}{|c|}{$R'\,(M_\mathrm{H})$ at 197 GeV}\bigstrut \\ 
\hline \bigstrut[t]
$0.060$ & $0.075$  & 0 & 119 & 0 & 003 & 0 & 010 &  & 0 & 38 & 0 & 16 & 0 & 13 &  & 1 & 35 & 0 & 18 & 0 & 44 &  & 1 & 93 & 0 & 09 & 0 & 17 & \\ 
$0.075$ & $0.090$  & 0 & 55 & 0 & 01 & 0 & 13 &  & 1 & 56 & 0 & 35 & 0 & 36 &  & 4 & 33 & 0 & 36 & 0 & 58 &  & 4 & 62 & 0 & 17 & 0 & 19 & \\ 
$0.090$ & $0.110$  & 2 & 16 & 0 & 01 & 0 & 39 &  & 4 & 69 & 0 & 53 & 1 & 25 &  & 6 & 21 & 0 & 45 & 0 & 59 &  & 6 & 55 & 0 & 19 & 0 & 23 & \\ 
$0.110$ & $0.140$  & 5 & 72 & 0 & 02 & 0 & 05 &  & 8 & 18 & 0 & 54 & 1 & 05 &  & 6 & 06 & 0 & 34 & 0 & 43 &  & 5 & 82 & 0 & 14 & 0 & 30 & \\ 
$0.140$ & $0.170$  & 6 & 66 & 0 & 02 & 0 & 36 &  & 4 & 99 & 0 & 48 & 0 & 82 &  & 5 & 06 & 0 & 30 & 0 & 26 &  & 4 & 66 & 0 & 12 & 0 & 16 & \\ 
$0.170$ & $0.200$  & 4 & 88 & 0 & 02 & 0 & 15 &  & 3 & 92 & 0 & 43 & 0 & 28 &  & 3 & 47 & 0 & 26 & 0 & 43 &  & 3 & 53 & 0 & 11 & 0 & 16 & \\ 
$0.200$ & $0.250$  & 3 & 29 & 0 & 01 & 0 & 12 &  & 2 & 47 & 0 & 27 & 0 & 30 &  & 2 & 54 & 0 & 18 & 0 & 36 &  & 2 & 37 & 0 & 07 & 0 & 12 & \\ 
$0.250$ & $0.300$  & 2 & 107 & 0 & 010 & 0 & 054 &  & 1 & 41 & 0 & 23 & 0 & 22 &  & 1 & 54 & 0 & 16 & 0 & 28 &  & 1 & 60 & 0 & 07 & 0 & 09 & \\ 
$0.300$ & $0.350$  & 1 & 352 & 0 & 008 & 0 & 042 &  & 1 & 35 & 0 & 18 & 0 & 23 &  & 1 & 25 & 0 & 14 & 0 & 18 &  & 1 & 22 & 0 & 06 & 0 & 12 & \\ 
$0.350$ & $0.450$  & 0 & 703 & 0 & 004 & 0 & 031 &  & 0 & 758 & 0 & 088 & 0 & 075 &  & 0 & 647 & 0 & 079 & 0 & 085 &  & 0 & 641 & 0 & 035 & 0 & 031 & \\ 
$0.450$ & $0.600$  & 0 & 1372 & 0 & 0016 & 0 & 0036 &  & 0 & 162 & 0 & 033 & 0 & 016 &  & 0 & 114 & 0 & 032 & 0 & 042 &  & 0 & 149 & 0 & 019 & 0 & 039 & \bigstrut[b] \\ \hline
\hline
\multicolumn{2}{|c|}{$C$}  
& \multicolumn{7}{|c|}{$R'\,(C)$ at 91 GeV}  
& \multicolumn{7}{|c|}{$R'\,(C)$ at 133 GeV}  
& \multicolumn{7}{|c|}{$R'\,(C)$ at 177 GeV}  
& \multicolumn{7}{|c|}{$R'\,(C)$ at 197 GeV}\bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.05$  & 0 & 2186 & 0 & 0038 & 0 & 0060 &  & 0 & 83 & 0 & 17 & 0 & 11 &  & 1 & 97 & 0 & 16 & 0 & 12 &  & 2 & 079 & 0 & 071 & 0 & 053 & \\ 
$0.05$ & $0.08$  & 2 & 061 & 0 & 013 & 0 & 108 &  & 4 & 07 & 0 & 45 & 1 & 17 &  & 5 & 04 & 0 & 32 & 0 & 31 &  & 5 & 225 & 0 & 136 & 0 & 159 & \\ 
$0.08$ & $0.11$  & 4 & 037 & 0 & 018 & 0 & 052 &  & 5 & 70 & 0 & 46 & 0 & 51 &  & 4 & 32 & 0 & 28 & 0 & 43 &  & 3 & 797 & 0 & 113 & 0 & 235 & \\ 
$0.11$ & $0.14$  & 4 & 152 & 0 & 018 & 0 & 047 &  & 3 & 86 & 0 & 39 & 0 & 41 &  & 3 & 26 & 0 & 24 & 0 & 14 &  & 3 & 076 & 0 & 099 & 0 & 052 & \\ 
$0.14$ & $0.18$  & 3 & 225 & 0 & 013 & 0 & 044 &  & 2 & 55 & 0 & 29 & 0 & 14 &  & 2 & 30 & 0 & 18 & 0 & 22 &  & 2 & 382 & 0 & 075 & 0 & 045 & \\ 
$0.18$ & $0.22$  & 2 & 421 & 0 & 012 & 0 & 060 &  & 1 & 65 & 0 & 25 & 0 & 19 &  & 1 & 73 & 0 & 16 & 0 & 11 &  & 1 & 757 & 0 & 067 & 0 & 026 & \\ 
$0.22$ & $0.30$  & 1 & 705 & 0 & 007 & 0 & 020 &  & 1 & 22 & 0 & 15 & 0 & 07 &  & 1 & 317 & 0 & 097 & 0 & 085 &  & 1 & 330 & 0 & 041 & 0 & 033 & \\ 
$0.30$ & $0.40$  & 1 & 112 & 0 & 005 & 0 & 012 &  & 0 & 93 & 0 & 11 & 0 & 06 &  & 0 & 853 & 0 & 076 & 0 & 067 &  & 0 & 850 & 0 & 032 & 0 & 028 & \\ 
$0.40$ & $0.50$  & 0 & 747 & 0 & 004 & 0 & 017 &  & 0 & 43 & 0 & 09 & 0 & 12 &  & 0 & 573 & 0 & 067 & 0 & 062 &  & 0 & 623 & 0 & 028 & 0 & 017 & \\ 
$0.50$ & $0.60$  & 0 & 535 & 0 & 004 & 0 & 024 &  & 0 & 73 & 0 & 08 & 0 & 15 &  & 0 & 488 & 0 & 063 & 0 & 072 &  & 0 & 453 & 0 & 027 & 0 & 026 & \\ 
$0.60$ & $0.75$  & 0 & 3693 & 0 & 0024 & 0 & 0082 &  & 0 & 334 & 0 & 051 & 0 & 061 &  & 0 & 318 & 0 & 048 & 0 & 055 &  & 0 & 341 & 0 & 025 & 0 & 047 & \\ 
$0.75$ & $1.00$  & 0 & 0982 & 0 & 0009 & 0 & 0023 &  & 0 & 101 & 0 & 018 & 0 & 021 &  & 0 & 069 & 0 & 029 & 0 & 034 &  & 0 & 070 & 0 & 021 & 0 & 045 & \bigstrut[b] \\ \hline
\end{tabular}
\begin{tabular}{| r@{ -- }l |
r@{.}l @{ $\pm$ } r@{.}l @{ $\pm$ } r@{.}l @{} l |
r@{.}l @{ $\pm$ } r@{.}l @{ $\pm$ } r@{.}l @{} l |
r@{.}l @{ $\pm$ } r@{.}l @{ $\pm$ } r@{.}l @{} l |
r@{.}l @{ $\pm$ } r@{.}l @{ $\pm$ } r@{.}l @{} l |}
\hline
\multicolumn{2}{|c|}{$B_\mathrm{T}$}  
& \multicolumn{7}{|c|}{$R'\,(B_\mathrm{T})$ at 91 GeV}  
& \multicolumn{7}{|c|}{$R'\,(B_\mathrm{T})$ at 133 GeV}  
& \multicolumn{7}{|c|}{$R'\,(B_\mathrm{T})$ at 177 GeV}  
& \multicolumn{7}{|c|}{$R'\,(B_\mathrm{T})$ at 197 GeV}\bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.030$  & 0 & 117 & 0 & 005 & 0 & 012 &  & 0 & 58 & 0 & 26 & 0 & 16 &  & 1 & 78 & 0 & 23 & 0 & 18 &  & 2 & 40 & 0 & 12 & 0 & 07 & \\ 
$0.030$ & $0.040$  & 2 & 50 & 0 & 03 & 0 & 11 &  & 10 & 2 & 1 & 1 & 1 & 3 &  & 12 & 1 & 0 & 9 & 1 & 2 &  & 11 & 23 & 0 & 41 & 0 & 44 & \\ 
$0.040$ & $0.050$  & 6 & 95 & 0 & 04 & 0 & 13 &  & 9 & 6 & 1 & 3 & 1 & 9 &  & 11 & 5 & 0 & 8 & 1 & 2 &  & 10 & 99 & 0 & 38 & 0 & 49 & \\ 
$0.050$ & $0.060$  & 9 & 806 & 0 & 050 & 0 & 079 &  & 11 & 9 & 1 & 2 & 0 & 9 &  & 11 & 01 & 0 & 75 & 0 & 79 &  & 9 & 67 & 0 & 34 & 0 & 56 & \\ 
$0.060$ & $0.075$  & 10 & 744 & 0 & 040 & 0 & 120 &  & 10 & 06 & 0 & 86 & 0 & 52 &  & 8 & 29 & 0 & 55 & 0 & 43 &  & 7 & 74 & 0 & 25 & 0 & 23 & \\ 
$0.075$ & $0.090$  & 8 & 777 & 0 & 035 & 0 & 211 &  & 6 & 31 & 0 & 76 & 0 & 36 &  & 5 & 71 & 0 & 48 & 0 & 36 &  & 6 & 14 & 0 & 22 & 0 & 35 & \\ 
$0.090$ & $0.110$  & 6 & 597 & 0 & 026 & 0 & 065 &  & 4 & 35 & 0 & 59 & 0 & 82 &  & 4 & 38 & 0 & 37 & 0 & 38 &  & 4 & 85 & 0 & 18 & 0 & 16 & \\ 
$0.110$ & $0.130$  & 4 & 829 & 0 & 023 & 0 & 074 &  & 4 & 36 & 0 & 52 & 0 & 41 &  & 3 & 64 & 0 & 34 & 0 & 36 &  & 3 & 43 & 0 & 15 & 0 & 14 & \\ 
$0.130$ & $0.160$  & 3 & 386 & 0 & 016 & 0 & 050 &  & 2 & 43 & 0 & 36 & 0 & 25 &  & 2 & 78 & 0 & 24 & 0 & 30 &  & 2 & 60 & 0 & 11 & 0 & 08 & \\ 
$0.160$ & $0.200$  & 2 & 130 & 0 & 011 & 0 & 047 &  & 1 & 71 & 0 & 24 & 0 & 22 &  & 1 & 50 & 0 & 18 & 0 & 17 &  & 1 & 747 & 0 & 081 & 0 & 063 & \\ 
$0.200$ & $0.250$  & 1 & 186 & 0 & 007 & 0 & 025 &  & 1 & 25 & 0 & 16 & 0 & 30 &  & 1 & 13 & 0 & 15 & 0 & 13 &  & 1 & 008 & 0 & 069 & 0 & 085 & \\ 
$0.250$ & $0.300$  & 0 & 565 & 0 & 005 & 0 & 015 &  & 0 & 72 & 0 & 10 & 0 & 09 &  & 0 & 42 & 0 & 12 & 0 & 11 &  & 0 & 443 & 0 & 082 & 0 & 073 & \\ 
$0.300$ & $0.350$  & 0 & 1557 & 0 & 0024 & 0 & 0049 &  & 0 & 128 & 0 & 042 & 0 & 059 &  & 0 & 05 & 0 & 09 & 0 & 13 &  & 0 & 096 & 0 & 082 & 0 & 114 & \bigstrut[b] \\ \hline
\hline
\multicolumn{2}{|c|}{$B_\mathrm{W}$}  
& \multicolumn{7}{|c|}{$R'\,(B_\mathrm{W})$ at 91 GeV}  
& \multicolumn{7}{|c|}{$R'\,(B_\mathrm{W})$ at 133 GeV}  
& \multicolumn{7}{|c|}{$R'\,(B_\mathrm{W})$ at 177 GeV}  
& \multicolumn{7}{|c|}{$R'\,(B_\mathrm{W})$ at 197 GeV}\bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.020$  & 0 & 557 & 0 & 011 & 0 & 021 &  & 3 & 15 & 0 & 53 & 0 & 83 &  & 5 & 29 & 0 & 45 & 0 & 23 &  & 5 & 93 & 0 & 19 & 0 & 19 & \\ 
$0.020$ & $0.030$  & 10 & 38 & 0 & 05 & 0 & 15 &  & 16 & 4 & 1 & 5 & 2 & 5 &  & 16 & 76 & 0 & 94 & 1 & 33 &  & 15 & 82 & 0 & 38 & 0 & 90 & \\ 
$0.030$ & $0.040$  & 16 & 54 & 0 & 06 & 0 & 11 &  & 14 & 6 & 1 & 3 & 0 & 6 &  & 13 & 23 & 0 & 83 & 0 & 74 &  & 12 & 71 & 0 & 34 & 0 & 26 & \\ 
$0.040$ & $0.050$  & 13 & 32 & 0 & 05 & 0 & 66 &  & 10 & 7 & 1 & 1 & 0 & 7 &  & 11 & 09 & 0 & 75 & 0 & 79 &  & 10 & 13 & 0 & 31 & 0 & 37 & \\ 
$0.050$ & $0.065$  & 9 & 82 & 0 & 04 & 0 & 13 &  & 9 & 47 & 0 & 84 & 0 & 84 &  & 7 & 70 & 0 & 54 & 0 & 51 &  & 7 & 79 & 0 & 22 & 0 & 18 & \\ 
$0.065$ & $0.080$  & 7 & 17 & 0 & 03 & 0 & 15 &  & 5 & 44 & 0 & 72 & 0 & 40 &  & 5 & 05 & 0 & 47 & 0 & 21 &  & 5 & 55 & 0 & 20 & 0 & 17 & \\ 
$0.080$ & $0.100$  & 5 & 061 & 0 & 023 & 0 & 065 &  & 3 & 96 & 0 & 54 & 0 & 45 &  & 4 & 24 & 0 & 37 & 0 & 33 &  & 4 & 19 & 0 & 16 & 0 & 19 & \\ 
$0.100$ & $0.150$  & 2 & 845 & 0 & 011 & 0 & 066 &  & 2 & 44 & 0 & 27 & 0 & 24 &  & 2 & 47 & 0 & 19 & 0 & 12 &  & 2 & 442 & 0 & 079 & 0 & 096 & \\ 
$0.150$ & $0.200$  & 1 & 238 & 0 & 008 & 0 & 042 &  & 1 & 19 & 0 & 16 & 0 & 25 &  & 1 & 11 & 0 & 15 & 0 & 15 &  & 1 & 146 & 0 & 066 & 0 & 062 & \\ 
$0.200$ & $0.250$  & 0 & 465 & 0 & 005 & 0 & 014 &  & 0 & 63 & 0 & 11 & 0 & 07 &  & 0 & 47 & 0 & 11 & 0 & 23 &  & 0 & 506 & 0 & 057 & 0 & 087 & \\ 
$0.250$ & $0.300$  & 0 & 0625 & 0 & 0017 & 0 & 0029 &  & 0 & 077 & 0 & 033 & 0 & 057 &  & 0 & 10 & 0 & 05 & 0 & 10 &  & 0 & 123 & 0 & 031 & 0 & 095 & \bigstrut[b] \\ \hline
\hline
\multicolumn{2}{|c|}{$y_{23}^\mathrm{D}$}  
& \multicolumn{7}{|c|}{$R'\,(y_{23}^\mathrm{D})$ at 91 GeV}  
& \multicolumn{7}{|c|}{$R'\,(y_{23}^\mathrm{D})$ at 133 GeV}  
& \multicolumn{7}{|c|}{$R'\,(y_{23}^\mathrm{D})$ at 177 GeV}  
& \multicolumn{7}{|c|}{$R'\,(y_{23}^\mathrm{D})$ at 197 GeV}\bigstrut \\ 
\hline \bigstrut[t]
$0.00030$ & $0.00075$  & 146 & 5 & 1 & 0 & 2 & 6 &  & \multicolumn{1}{r@{\protect\phantom{.}}}{299} & & \multicolumn{1}{r@{\protect\phantom{.}}}{30} & & \multicolumn{1}{r@{\protect\phantom{.}}}{41} & &  & \multicolumn{1}{r@{\protect\phantom{.}}}{323} & & \multicolumn{1}{r@{\protect\phantom{.}}}{20} & & \multicolumn{1}{r@{\protect\phantom{.}}}{19} & &  & \multicolumn{1}{r@{\protect\phantom{.}}}{334} & & \multicolumn{1}{r@{\protect\phantom{.}}}{8} & & \multicolumn{1}{r@{\protect\phantom{.}}}{17} & & \\ 
$0.00075$ & $0.00130$  & 183 & 1 & 0 & 9 & 5 & 5 &  & \multicolumn{1}{r@{\protect\phantom{.}}}{201} & & \multicolumn{1}{r@{\protect\phantom{.}}}{22} & & \multicolumn{1}{r@{\protect\phantom{.}}}{21} & &  & \multicolumn{1}{r@{\protect\phantom{.}}}{223} & & \multicolumn{1}{r@{\protect\phantom{.}}}{14} & & \multicolumn{1}{r@{\protect\phantom{.}}}{36} & &  & 168 & 6 & 5 & 5 & 5 & 2 & \\ 
$0.00130$ & $0.00230$  & 141 & 4 & 0 & 6 & 3 & 1 &  & \multicolumn{1}{r@{\protect\phantom{.}}}{116} & & \multicolumn{1}{r@{\protect\phantom{.}}}{12} & & \multicolumn{1}{r@{\protect\phantom{.}}}{22} & &  & \multicolumn{1}{r@{\protect\phantom{.}}}{93} & & \multicolumn{1}{r@{\protect\phantom{.}}}{7} & & \multicolumn{1}{r@{\protect\phantom{.}}}{16} & &  & 101 & 5 & 3 & 0 & 4 & 8 & \\ 
$0.00230$ & $0.00400$  & 81 & 8 & 0 & 3 & 1 & 3 &  & 62 & 6 & 6 & 7 & 8 & 4 &  & 53 & 1 & 4 & 2 & 7 & 1 &  & 58 & 9 & 1 & 8 & 2 & 6 & \\ 
$0.00400$ & $0.00700$  & 39 & 6 & 0 & 2 & 1 & 2 &  & 33 & 0 & 3 & 9 & 5 & 1 &  & 32 & 8 & 2 & 6 & 5 & 1 &  & 30 & 2 & 1 & 0 & 0 & 7 & \\ 
$0.00700$ & $0.01200$  & 19 & 90 & 0 & 09 & 0 & 22 &  & 19 & 9 & 2 & 2 & 3 & 1 &  & 16 & 7 & 1 & 5 & 1 & 4 &  & 17 & 59 & 0 & 62 & 0 & 30 & \\ 
$0.01200$ & $0.02250$  & 9 & 73 & 0 & 05 & 0 & 20 &  & 6 & 9 & 1 & 1 & 0 & 4 &  & 8 & 67 & 0 & 76 & 0 & 92 &  & 8 & 96 & 0 & 32 & 0 & 44 & \\ 
$0.02250$ & $0.04000$  & 4 & 56 & 0 & 02 & 0 & 20 &  & 3 & 72 & 0 & 60 & 0 & 50 &  & 4 & 54 & 0 & 41 & 0 & 34 &  & 3 & 90 & 0 & 18 & 0 & 28 & \\ 
$0.04000$ & $0.07000$  & 2 & 105 & 0 & 013 & 0 & 098 &  & 2 & 30 & 0 & 29 & 0 & 35 &  & 1 & 94 & 0 & 23 & 0 & 27 &  & 2 & 08 & 0 & 10 & 0 & 18 & \\ 
$0.07000$ & $0.13000$  & 0 & 824 & 0 & 006 & 0 & 024 &  & 0 & 93 & 0 & 12 & 0 & 25 &  & 0 & 75 & 0 & 11 & 0 & 09 &  & 0 & 773 & 0 & 049 & 0 & 033 & \\ 
$0.13000$ & $0.23500$  & 0 & 266 & 0 & 003 & 0 & 014 &  & 0 & 315 & 0 & 058 & 0 & 069 &  & 0 & 243 & 0 & 054 & 0 & 059 &  & 0 & 252 & 0 & 029 & 0 & 055 & \\ 
$0.23500$ & $0.33333$  & 0 & 0506 & 0 & 0014 & 0 & 0033 &  & 0 & 034 & 0 & 026 & 0 & 018 &  & 0 & 023 & 0 & 034 & 0 & 039 &  & 0 & 056 & 0 & 021 & 0 & 041 & \bigstrut[b] \\ \hline
\end{tabular}
\begin{tabular}{| r@{ -- }l |
r@{.}l @{ $\pm$ } r@{.}l @{ $\pm$ } r@{.}l @{} l |
r@{.}l @{ $\pm$ } r@{.}l @{ $\pm$ } r@{.}l @{} l |
r@{.}l @{ $\pm$ } r@{.}l @{ $\pm$ } r@{.}l @{} l |
r@{.}l @{ $\pm$ } r@{.}l @{ $\pm$ } r@{.}l @{} l |}
\hline
\multicolumn{2}{|c|}{$T_\mathrm{maj.}$}  
& \multicolumn{7}{|c|}{$R'\,(T_\mathrm{maj.})$ at 91 GeV}  
& \multicolumn{7}{|c|}{$R'\,(T_\mathrm{maj.})$ at 133 GeV}  
& \multicolumn{7}{|c|}{$R'\,(T_\mathrm{maj.})$ at 177 GeV}  
& \multicolumn{7}{|c|}{$R'\,(T_\mathrm{maj.})$ at 197 GeV}\bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.04$  & 0 & 0363 & 0 & 0028 & 0 & 0073 &  & 0 & 27 & 0 & 15 & 0 & 18 &  & 0 & 94 & 0 & 15 & 0 & 13 &  & 1 & 185 & 0 & 069 & 0 & 025 & \\ 
$0.04$ & $0.08$  & 3 & 373 & 0 & 015 & 0 & 041 &  & 6 & 00 & 0 & 44 & 0 & 60 &  & 6 & 99 & 0 & 29 & 0 & 29 &  & 6 & 70 & 0 & 12 & 0 & 10 & \\ 
$0.08$ & $0.12$  & 6 & 499 & 0 & 018 & 0 & 124 &  & 5 & 93 & 0 & 39 & 0 & 16 &  & 5 & 18 & 0 & 25 & 0 & 15 &  & 4 & 81 & 0 & 10 & 0 & 15 & \\ 
$0.12$ & $0.16$  & 4 & 415 & 0 & 015 & 0 & 065 &  & 3 & 32 & 0 & 33 & 0 & 40 &  & 3 & 27 & 0 & 21 & 0 & 17 &  & 3 & 34 & 0 & 09 & 0 & 10 & \\ 
$0.16$ & $0.22$  & 2 & 753 & 0 & 010 & 0 & 046 &  & 2 & 29 & 0 & 23 & 0 & 18 &  & 2 & 03 & 0 & 15 & 0 & 17 &  & 2 & 124 & 0 & 062 & 0 & 066 & \\ 
$0.22$ & $0.30$  & 1 & 579 & 0 & 007 & 0 & 027 &  & 1 & 12 & 0 & 15 & 0 & 16 &  & 1 & 25 & 0 & 11 & 0 & 08 &  & 1 & 327 & 0 & 044 & 0 & 051 & \\ 
$0.30$ & $0.40$  & 0 & 825 & 0 & 004 & 0 & 023 &  & 0 & 94 & 0 & 10 & 0 & 11 &  & 0 & 74 & 0 & 08 & 0 & 10 &  & 0 & 722 & 0 & 034 & 0 & 047 & \\ 
$0.40$ & $0.50$  & 0 & 3864 & 0 & 0030 & 0 & 0082 &  & 0 & 363 & 0 & 064 & 0 & 059 &  & 0 & 361 & 0 & 065 & 0 & 059 &  & 0 & 381 & 0 & 033 & 0 & 065 & \\ 
$0.50$ & $0.60$  & 0 & 1348 & 0 & 0017 & 0 & 0029 &  & 0 & 220 & 0 & 038 & 0 & 046 &  & 0 & 125 & 0 & 046 & 0 & 055 &  & 0 & 129 & 0 & 031 & 0 & 046 & \bigstrut[b] \\ \hline
\hline
\multicolumn{2}{|c|}{$T_\mathrm{min.}$}  
& \multicolumn{7}{|c|}{$R'\,(T_\mathrm{min.})$ at 91 GeV}  
& \multicolumn{7}{|c|}{$R'\,(T_\mathrm{min.})$ at 133 GeV}  
& \multicolumn{7}{|c|}{$R'\,(T_\mathrm{min.})$ at 177 GeV}  
& \multicolumn{7}{|c|}{$R'\,(T_\mathrm{min.})$ at 197 GeV}\bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.02$  & 0 & 0220 & 0 & 0028 & 0 & 0029 &  & 0 & 07 & 0 & 08 & 0 & 19 &  & 0 & 154 & 0 & 096 & 0 & 050 &  & 0 & 336 & 0 & 049 & 0 & 062 & \\ 
$0.02$ & $0.04$  & 1 & 388 & 0 & 015 & 0 & 040 &  & 5 & 13 & 0 & 62 & 0 & 44 &  & 9 & 90 & 0 & 55 & 0 & 65 &  & 9 & 75 & 0 & 28 & 0 & 39 & \\ 
$0.04$ & $0.06$  & 8 & 151 & 0 & 031 & 0 & 078 &  & 13 & 9 & 0 & 9 & 1 & 8 &  & 14 & 77 & 0 & 66 & 0 & 82 &  & 15 & 07 & 0 & 34 & 0 & 50 & \\ 
$0.06$ & $0.08$  & 12 & 415 & 0 & 036 & 0 & 101 &  & 12 & 1 & 0 & 8 & 1 & 7 &  & 9 & 81 & 0 & 54 & 0 & 65 &  & 9 & 39 & 0 & 24 & 0 & 25 & \\ 
$0.08$ & $0.10$  & 10 & 342 & 0 & 032 & 0 & 065 &  & 6 & 9 & 0 & 7 & 1 & 1 &  & 5 & 38 & 0 & 40 & 0 & 34 &  & 5 & 72 & 0 & 17 & 0 & 20 & \\ 
$0.10$ & $0.12$  & 6 & 852 & 0 & 027 & 0 & 066 &  & 4 & 69 & 0 & 49 & 0 & 62 &  & 3 & 50 & 0 & 32 & 0 & 33 &  & 2 & 90 & 0 & 13 & 0 & 22 & \\ 
$0.12$ & $0.14$  & 4 & 186 & 0 & 021 & 0 & 043 &  & 2 & 75 & 0 & 38 & 0 & 69 &  & 2 & 36 & 0 & 27 & 0 & 35 &  & 2 & 00 & 0 & 12 & 0 & 18 & \\ 
$0.14$ & $0.16$  & 2 & 423 & 0 & 016 & 0 & 054 &  & 1 & 59 & 0 & 31 & 0 & 38 &  & 1 & 45 & 0 & 23 & 0 & 26 &  & 1 & 26 & 0 & 11 & 0 & 12 & \\ 
$0.16$ & $0.20$  & 1 & 255 & 0 & 008 & 0 & 024 &  & 0 & 94 & 0 & 16 & 0 & 35 &  & 0 & 55 & 0 & 14 & 0 & 17 &  & 0 & 69 & 0 & 07 & 0 & 06 & \\ 
$0.20$ & $0.24$  & 0 & 499 & 0 & 005 & 0 & 017 &  & 0 & 217 & 0 & 095 & 0 & 049 &  & 0 & 05 & 0 & 12 & 0 & 12 &  & 0 & 45 & 0 & 07 & 0 & 22 & \\ 
$0.24$ & $0.30$  & 0 & 1733 & 0 & 0023 & 0 & 0047 &  & 0 & 145 & 0 & 046 & 0 & 029 &  & 0 & 22 & 0 & 11 & 0 & 18 &  & 0 & 01 & 0 & 07 & 0 & 10 & \bigstrut[b] \\ \hline
\hline
\multicolumn{2}{|c|}{$A$}  
& \multicolumn{7}{|c|}{$R'\,(A)$ at 91 GeV}  
& \multicolumn{7}{|c|}{$R'\,(A)$ at 133 GeV}  
& \multicolumn{7}{|c|}{$R'\,(A)$ at 177 GeV}  
& \multicolumn{7}{|c|}{$R'\,(A)$ at 197 GeV}\bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.005$  & 76 & 9 & 0 & 2 & 1 & 2 &  & 115 & 0 & 3 & 8 & 7 & 4 &  & \multicolumn{1}{r@{\protect\phantom{.}}}{126} & & \multicolumn{1}{r@{\protect\phantom{.}}}{4} & & \multicolumn{1}{r@{\protect\phantom{.}}}{10} & &  & 135 & 3 & 2 & 5 & 5 & 4 & \\ 
$0.005$ & $0.010$  & 54 & 68 & 0 & 14 & 0 & 53 &  & 38 & 3 & 3 & 1 & 2 & 7 &  & 31 & 2 & 2 & 2 & 2 & 7 &  & 30 & 0 & 0 & 9 & 2 & 3 & \\ 
$0.010$ & $0.015$  & 25 & 52 & 0 & 11 & 0 & 43 &  & 16 & 8 & 2 & 0 & 1 & 9 &  & 13 & 0 & 1 & 4 & 0 & 6 &  & 11 & 8 & 0 & 6 & 1 & 2 & \\ 
$0.015$ & $0.025$  & 10 & 90 & 0 & 05 & 0 & 15 &  & 7 & 7 & 0 & 9 & 1 & 7 &  & 6 & 11 & 0 & 68 & 0 & 68 &  & 4 & 81 & 0 & 31 & 0 & 38 & \\ 
$0.025$ & $0.040$  & 3 & 686 & 0 & 022 & 0 & 065 &  & 2 & 60 & 0 & 47 & 0 & 24 &  & 1 & 60 & 0 & 40 & 0 & 34 &  & 1 & 97 & 0 & 19 & 0 & 33 & \\ 
$0.040$ & $0.070$  & 1 & 111 & 0 & 008 & 0 & 021 &  & 0 & 76 & 0 & 17 & 0 & 16 &  & 0 & 48 & 0 & 21 & 0 & 35 &  & 0 & 88 & 0 & 12 & 0 & 24 & \\ 
$0.070$ & $0.100$  & 0 & 320 & 0 & 004 & 0 & 013 &  & 0 & 204 & 0 & 076 & 0 & 072 &  & 0 & 13 & 0 & 20 & 0 & 33 &  & 0 & 03 & 0 & 16 & 0 & 51 & \bigstrut[b] \\ \hline
\end{tabular}
\begin{tabular}{| r@{ -- }l |
r@{.}l @{ $\pm$ } r@{.}l @{ $\pm$ } r@{.}l @{} l |
r@{.}l @{ $\pm$ } r@{.}l @{ $\pm$ } r@{.}l @{} l |
r@{.}l @{ $\pm$ } r@{.}l @{ $\pm$ } r@{.}l @{} l |
r@{.}l @{ $\pm$ } r@{.}l @{ $\pm$ } r@{.}l @{} l |}
\hline
\multicolumn{2}{|c|}{$S$}  
& \multicolumn{7}{|c|}{$R'\,(S)$ at 91 GeV}  
& \multicolumn{7}{|c|}{$R'\,(S)$ at 133 GeV}  
& \multicolumn{7}{|c|}{$R'\,(S)$ at 177 GeV}  
& \multicolumn{7}{|c|}{$R'\,(S)$ at 197 GeV}\bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.02$  & 18 & 06 & 0 & 04 & 0 & 42 &  & 23 & 63 & 0 & 95 & 1 & 81 &  & 25 & 66 & 0 & 70 & 0 & 56 &  & 25 & 67 & 0 & 32 & 0 & 37 & \\ 
$0.02$ & $0.04$  & 10 & 57 & 0 & 03 & 0 & 15 &  & 8 & 15 & 0 & 72 & 0 & 77 &  & 6 & 86 & 0 & 46 & 0 & 29 &  & 7 & 36 & 0 & 20 & 0 & 30 & \\ 
$0.04$ & $0.06$  & 5 & 183 & 0 & 024 & 0 & 074 &  & 4 & 07 & 0 & 53 & 0 & 28 &  & 3 & 83 & 0 & 35 & 0 & 49 &  & 3 & 65 & 0 & 15 & 0 & 18 & \\ 
$0.06$ & $0.12$  & 2 & 409 & 0 & 009 & 0 & 058 &  & 1 & 65 & 0 & 22 & 0 & 13 &  & 2 & 21 & 0 & 15 & 0 & 25 &  & 1 & 99 & 0 & 06 & 0 & 13 & \\ 
$0.12$ & $0.20$  & 0 & 988 & 0 & 005 & 0 & 033 &  & 0 & 93 & 0 & 12 & 0 & 22 &  & 0 & 74 & 0 & 09 & 0 & 12 &  & 0 & 784 & 0 & 041 & 0 & 070 & \\ 
$0.20$ & $0.30$  & 0 & 466 & 0 & 003 & 0 & 014 &  & 0 & 377 & 0 & 068 & 0 & 048 &  & 0 & 338 & 0 & 070 & 0 & 073 &  & 0 & 379 & 0 & 033 & 0 & 044 & \\ 
$0.30$ & $0.50$  & 0 & 2001 & 0 & 0015 & 0 & 0100 &  & 0 & 293 & 0 & 034 & 0 & 033 &  & 0 & 138 & 0 & 040 & 0 & 028 &  & 0 & 175 & 0 & 023 & 0 & 047 & \\ 
$0.50$ & $0.70$  & 0 & 0614 & 0 & 0008 & 0 & 0026 &  & 0 & 068 & 0 & 016 & 0 & 013 &  & 0 & 065 & 0 & 030 & 0 & 036 &  & 0 & 044 & 0 & 019 & 0 & 028 & \bigstrut[b] \\ \hline
\hline
\multicolumn{2}{|c|}{$O$}  
& \multicolumn{7}{|c|}{$R'\,(O)$ at 91 GeV}  
& \multicolumn{7}{|c|}{$R'\,(O)$ at 133 GeV}  
& \multicolumn{7}{|c|}{$R'\,(O)$ at 177 GeV}  
& \multicolumn{7}{|c|}{$R'\,(O)$ at 197 GeV}\bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.05$  & 9 & 934 & 0 & 016 & 0 & 142 &  & 9 & 71 & 0 & 38 & 0 & 20 &  & 10 & 07 & 0 & 26 & 0 & 32 &  & 9 & 976 & 0 & 111 & 0 & 212 & \\ 
$0.05$ & $0.10$  & 4 & 576 & 0 & 013 & 0 & 039 &  & 4 & 52 & 0 & 31 & 0 & 24 &  & 4 & 33 & 0 & 21 & 0 & 36 &  & 4 & 188 & 0 & 089 & 0 & 047 & \\ 
$0.10$ & $0.15$  & 2 & 276 & 0 & 010 & 0 & 041 &  & 2 & 17 & 0 & 25 & 0 & 13 &  & 2 & 12 & 0 & 18 & 0 & 30 &  & 2 & 255 & 0 & 073 & 0 & 052 & \\ 
$0.15$ & $0.20$  & 1 & 307 & 0 & 008 & 0 & 030 &  & 1 & 20 & 0 & 19 & 0 & 13 &  & 1 & 34 & 0 & 14 & 0 & 17 &  & 1 & 287 & 0 & 062 & 0 & 054 & \\ 
$0.20$ & $0.25$  & 0 & 810 & 0 & 006 & 0 & 017 &  & 0 & 82 & 0 & 15 & 0 & 07 &  & 0 & 87 & 0 & 12 & 0 & 07 &  & 0 & 837 & 0 & 053 & 0 & 064 & \\ 
$0.25$ & $0.30$  & 0 & 490 & 0 & 005 & 0 & 024 &  & 0 & 65 & 0 & 11 & 0 & 13 &  & 0 & 47 & 0 & 10 & 0 & 16 &  & 0 & 596 & 0 & 046 & 0 & 059 & \\ 
$0.30$ & $0.40$  & 0 & 2361 & 0 & 0024 & 0 & 0071 &  & 0 & 318 & 0 & 062 & 0 & 045 &  & 0 & 32 & 0 & 06 & 0 & 10 &  & 0 & 307 & 0 & 026 & 0 & 052 & \\ 
$0.40$ & $0.50$  & 0 & 0521 & 0 & 0011 & 0 & 0028 &  & 0 & 150 & 0 & 028 & 0 & 059 &  & 0 & 073 & 0 & 030 & 0 & 043 &  & 0 & 108 & 0 & 016 & 0 & 057 & \bigstrut[b] \\ \hline
\hline
\multicolumn{2}{|c|}{$M_\mathrm{L}$}  
& \multicolumn{7}{|c|}{$R'\,(M_\mathrm{L})$ at 91 GeV}  
& \multicolumn{7}{|c|}{$R'\,(M_\mathrm{L})$ at 133 GeV}  
& \multicolumn{7}{|c|}{$R'\,(M_\mathrm{L})$ at 177 GeV}  
& \multicolumn{7}{|c|}{$R'\,(M_\mathrm{L})$ at 197 GeV}\bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.04$  & 0 & 124 & 0 & 002 & 0 & 038 &  & 0 & 292 & 0 & 067 & 0 & 080 &  & 0 & 312 & 0 & 056 & 0 & 050 &  & 0 & 430 & 0 & 027 & 0 & 033 & \\ 
$0.04$ & $0.06$  & 1 & 112 & 0 & 008 & 0 & 096 &  & 2 & 29 & 0 & 29 & 0 & 57 &  & 4 & 81 & 0 & 29 & 0 & 39 &  & 4 & 51 & 0 & 14 & 0 & 36 & \\ 
$0.06$ & $0.08$  & 3 & 72 & 0 & 02 & 0 & 56 &  & 7 & 5 & 0 & 6 & 1 & 4 &  & 9 & 98 & 0 & 51 & 0 & 44 &  & 11 & 41 & 0 & 24 & 0 & 31 & \\ 
$0.08$ & $0.10$  & 8 & 22 & 0 & 03 & 0 & 57 &  & 11 & 1 & 0 & 8 & 1 & 7 &  & 11 & 89 & 0 & 59 & 1 & 02 &  & 11 & 72 & 0 & 26 & 0 & 63 & \\ 
$0.10$ & $0.12$  & 10 & 73 & 0 & 03 & 0 & 36 &  & 10 & 3 & 0 & 8 & 1 & 1 &  & 8 & 47 & 0 & 54 & 1 & 30 &  & 7 & 95 & 0 & 22 & 0 & 26 & \\ 
$0.12$ & $0.14$  & 9 & 11 & 0 & 03 & 0 & 55 &  & 6 & 2 & 0 & 7 & 1 & 0 &  & 5 & 17 & 0 & 43 & 0 & 49 &  & 4 & 68 & 0 & 17 & 0 & 24 & \\ 
$0.14$ & $0.16$  & 6 & 23 & 0 & 03 & 0 & 23 &  & 4 & 7 & 0 & 6 & 1 & 1 &  & 2 & 99 & 0 & 36 & 0 & 29 &  & 3 & 08 & 0 & 15 & 0 & 12 & \\ 
$0.16$ & $0.20$  & 3 & 150 & 0 & 015 & 0 & 086 &  & 1 & 85 & 0 & 28 & 0 & 27 &  & 1 & 83 & 0 & 20 & 0 & 16 &  & 1 & 69 & 0 & 08 & 0 & 12 & \\ 
$0.20$ & $0.24$  & 1 & 343 & 0 & 009 & 0 & 031 &  & 1 & 03 & 0 & 18 & 0 & 15 &  & 0 & 53 & 0 & 15 & 0 & 29 &  & 0 & 779 & 0 & 067 & 0 & 059 & \\ 
$0.24$ & $0.30$  & 0 & 450 & 0 & 004 & 0 & 016 &  & 0 & 461 & 0 & 085 & 0 & 089 &  & 0 & 36 & 0 & 09 & 0 & 20 &  & 0 & 296 & 0 & 052 & 0 & 057 & \\ 
$0.30$ & $0.40$  & 0 & 0609 & 0 & 0013 & 0 & 0041 &  & 0 & 038 & 0 & 025 & 0 & 024 &  & 0 & 05 & 0 & 04 & 0 & 13 &  & $-$0 & 008 & 0 & 061 & 0 & 086 & \bigstrut[b] \\ \hline
\end{tabular}
\begin{tabular}{| r@{ -- }l |
r@{.}l @{ $\pm$ } r@{.}l @{ $\pm$ } r@{.}l @{} l |
r@{.}l @{ $\pm$ } r@{.}l @{ $\pm$ } r@{.}l @{} l |
r@{.}l @{ $\pm$ } r@{.}l @{ $\pm$ } r@{.}l @{} l |
r@{.}l @{ $\pm$ } r@{.}l @{ $\pm$ } r@{.}l @{} l |}
\hline
\multicolumn{2}{|c|}{$B_\mathrm{N}$}  
& \multicolumn{7}{|c|}{$R'\,(B_\mathrm{N})$ at 91 GeV}  
& \multicolumn{7}{|c|}{$R'\,(B_\mathrm{N})$ at 133 GeV}  
& \multicolumn{7}{|c|}{$R'\,(B_\mathrm{N})$ at 177 GeV}  
& \multicolumn{7}{|c|}{$R'\,(B_\mathrm{N})$ at 197 GeV}\bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.010$  & 0 & 698 & 0 & 020 & 0 & 081 &  & 1 & 83 & 0 & 71 & 1 & 00 &  & 4 & 86 & 0 & 69 & 0 & 81 &  & 6 & 33 & 0 & 34 & 0 & 29 & \\ 
$0.010$ & $0.015$  & 7 & 96 & 0 & 07 & 0 & 20 &  & 30 & 0 & 2 & 8 & 1 & 6 &  & 38 & 2 & 2 & 2 & 2 & 4 &  & 42 & 4 & 1 & 1 & 1 & 6 & \\ 
$0.015$ & $0.020$  & 21 & 57 & 0 & 11 & 0 & 36 &  & 37 & 7 & 3 & 2 & 4 & 9 &  & 50 & 9 & 2 & 3 & 2 & 3 &  & 45 & 1 & 1 & 1 & 1 & 7 & \\ 
$0.020$ & $0.025$  & 32 & 46 & 0 & 12 & 0 & 47 &  & 34 & 1 & 3 & 2 & 6 & 9 &  & 29 & 8 & 1 & 8 & 3 & 0 &  & 27 & 8 & 0 & 8 & 1 & 6 & \\ 
$0.025$ & $0.030$  & 33 & 65 & 0 & 12 & 0 & 73 &  & 26 & 3 & 2 & 5 & 3 & 7 &  & 19 & 5 & 1 & 4 & 1 & 5 &  & 16 & 6 & 0 & 6 & 0 & 8 & \\ 
$0.030$ & $0.035$  & 28 & 42 & 0 & 11 & 0 & 17 &  & 15 & 6 & 2 & 0 & 1 & 0 &  & 11 & 4 & 1 & 2 & 1 & 3 &  & 13 & 0 & 0 & 5 & 1 & 3 & \\ 
$0.035$ & $0.040$  & 19 & 94 & 0 & 09 & 0 & 31 &  & 10 & 3 & 1 & 7 & 1 & 2 &  & 8 & 1 & 1 & 0 & 1 & 9 &  & 8 & 45 & 0 & 41 & 0 & 66 & \\ 
$0.040$ & $0.050$  & 11 & 47 & 0 & 05 & 0 & 41 &  & 8 & 2 & 0 & 9 & 2 & 4 &  & 6 & 81 & 0 & 59 & 0 & 38 &  & 5 & 53 & 0 & 26 & 0 & 40 & \\ 
$0.050$ & $0.060$  & 6 & 053 & 0 & 034 & 0 & 084 &  & 4 & 15 & 0 & 68 & 0 & 85 &  & 3 & 22 & 0 & 49 & 0 & 70 &  & 3 & 80 & 0 & 22 & 0 & 36 & \\ 
$0.060$ & $0.080$  & 2 & 914 & 0 & 017 & 0 & 046 &  & 2 & 81 & 0 & 35 & 0 & 23 &  & 1 & 85 & 0 & 31 & 0 & 53 &  & 1 & 58 & 0 & 14 & 0 & 16 & \\ 
$0.080$ & $0.120$  & 0 & 835 & 0 & 006 & 0 & 017 &  & 0 & 68 & 0 & 14 & 0 & 12 &  & 0 & 52 & 0 & 18 & 0 & 42 &  & 0 & 73 & 0 & 10 & 0 & 21 & \\ 
$0.120$ & $0.170$  & 0 & 1211 & 0 & 0021 & 0 & 0043 &  & 0 & 094 & 0 & 042 & 0 & 035 &  & 0 & 07 & 0 & 13 & 0 & 27 &  & 0 & 33 & 0 & 23 & 0 & 37 & \bigstrut[b] \\ \hline
\hline
\multicolumn{2}{|c|}{$D$}  
& \multicolumn{7}{|c|}{$R'\,(D)$ at 91 GeV}  
& \multicolumn{7}{|c|}{$R'\,(D)$ at 133 GeV}  
& \multicolumn{7}{|c|}{$R'\,(D)$ at 177 GeV}  
& \multicolumn{7}{|c|}{$R'\,(D)$ at 197 GeV}\bigstrut \\ 
\hline \bigstrut[t]
$0.001$ & $0.005$  & 23 & 07 & 0 & 12 & 1 & 16 &  & 43 & 9 & 3 & 9 & 7 & 9 &  & 63 & 3 & 2 & 9 & 3 & 0 &  & 61 & 6 & 1 & 3 & 1 & 3 & \\ 
$0.005$ & $0.010$  & 29 & 68 & 0 & 12 & 0 & 34 &  & 40 & 9 & 2 & 9 & 3 & 0 &  & 29 & 5 & 1 & 8 & 2 & 5 &  & 28 & 4 & 0 & 8 & 1 & 4 & \\ 
$0.010$ & $0.015$  & 21 & 76 & 0 & 10 & 0 & 25 &  & 20 & 2 & 2 & 2 & 1 & 3 &  & 17 & 4 & 1 & 4 & 1 & 8 &  & 16 & 71 & 0 & 59 & 0 & 50 & \\ 
$0.015$ & $0.020$  & 15 & 62 & 0 & 09 & 0 & 40 &  & 10 & 5 & 1 & 9 & 2 & 4 &  & 9 & 0 & 1 & 2 & 1 & 8 &  & 12 & 18 & 0 & 50 & 0 & 27 & \\ 
$0.020$ & $0.030$  & 10 & 85 & 0 & 05 & 0 & 12 &  & 8 & 4 & 1 & 1 & 1 & 1 &  & 8 & 07 & 0 & 71 & 0 & 60 &  & 7 & 99 & 0 & 29 & 0 & 20 & \\ 
$0.030$ & $0.045$  & 6 & 651 & 0 & 032 & 0 & 097 &  & 4 & 37 & 0 & 72 & 0 & 93 &  & 5 & 69 & 0 & 46 & 0 & 61 &  & 5 & 32 & 0 & 19 & 0 & 23 & \\ 
$0.045$ & $0.070$  & 4 & 031 & 0 & 019 & 0 & 031 &  & 3 & 31 & 0 & 43 & 0 & 26 &  & 2 & 81 & 0 & 28 & 0 & 22 &  & 3 & 02 & 0 & 12 & 0 & 11 & \\ 
$0.070$ & $0.100$  & 2 & 400 & 0 & 014 & 0 & 035 &  & 2 & 24 & 0 & 30 & 0 & 32 &  & 1 & 35 & 0 & 20 & 0 & 22 &  & 1 & 76 & 0 & 09 & 0 & 12 & \\ 
$0.100$ & $0.150$  & 1 & 424 & 0 & 008 & 0 & 027 &  & 1 & 06 & 0 & 17 & 0 & 19 &  & 1 & 27 & 0 & 13 & 0 & 19 &  & 0 & 928 & 0 & 055 & 0 & 075 & \\ 
$0.150$ & $0.250$  & 0 & 672 & 0 & 004 & 0 & 024 &  & 0 & 66 & 0 & 08 & 0 & 12 &  & 0 & 36 & 0 & 07 & 0 & 11 &  & 0 & 446 & 0 & 032 & 0 & 060 & \\ 
$0.250$ & $0.500$  & 0 & 1660 & 0 & 0012 & 0 & 0020 &  & 0 & 122 & 0 & 022 & 0 & 024 &  & 0 & 133 & 0 & 032 & 0 & 051 &  & 0 & 116 & 0 & 019 & 0 & 043 & \\ 
$0.500$ & $1.000$  & 0 & 0141 & 0 & 0002 & 0 & 0006 &  & 0 & 0042 & 0 & 0036 & 0 & 0020 &  & 0 & 033 & 0 & 017 & 0 & 027 &  & 0 & 017 & 0 & 011 & 0 & 021 & \bigstrut[b] \\ \hline
\end{tabular}
\begin{tabular}{|c| r @{(} r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{)} l @{} l  | 
                    r @{(} r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{)} l @{} l  | 
                    r @{(} r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{)} l @{} l  | 
                    r @{(} r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{)} l @{} l  |}
 \hline \multicolumn{1}{|c|}{$n$} & \multicolumn{9}{|c|}{$\langle {(1-T)}^n \rangle$ at 91 GeV} & \multicolumn{9}{|c|}{$\langle {(1-T)}^n \rangle$ at 133 GeV} & \multicolumn{9}{|c|}{$\langle {(1-T)}^n \rangle$ at 177 GeV} & \multicolumn{9}{|c|}{$\langle {(1-T)}^n \rangle$ at 197 GeV} \bigstrut \\
 \hline \bigstrut[t]
 $1$  & & 6&671 & 0&017 & 0&066 & $\cdot 10^{-2}$ &  & & 6&20 & 0&26 & 0&32 & $\cdot 10^{-2}$ &  & & 5&60 & 0&17 & 0&22 & $\cdot 10^{-2}$ &  & & 5&60 & 0&08 & 0&15 & $\cdot 10^{-2}$ &  \\
 $2$  & & 8&12 & 0&04 & 0&13 & $\cdot 10^{-3}$ &  & & 7&84 & 0&64 & 0&53 & $\cdot 10^{-3}$ &  & & 6&78 & 0&48 & 0&72 & $\cdot 10^{-3}$ &  & & 6&76 & 0&22 & 0&41 & $\cdot 10^{-3}$ &  \\
 $3$  & & 1&457 & 0&012 & 0&025 & $\cdot 10^{-3}$ &  & & 1&43 & 0&17 & 0&11 & $\cdot 10^{-3}$ &  & & 1&26 & 0&15 & 0&24 & $\cdot 10^{-3}$ &  & & 1&22 & 0&07 & 0&12 & $\cdot 10^{-3}$ &  \\
 $4$  & & 3&236 & 0&037 & 0&053 & $\cdot 10^{-4}$ &  & & 3&13 & 0&48 & 0&33 & $\cdot 10^{-4}$ &  & & 2&96 & 0&47 & 0&87 & $\cdot 10^{-4}$ &  & & 2&71 & 0&25 & 0&41 & $\cdot 10^{-4}$ &  \\
 $5$  & & 8&13 & 0&12 & 0&13 & $\cdot 10^{-5}$ &  & & 7&6 & 1&5 & 1&1 & $\cdot 10^{-5}$ &  & & 8&0 & 1&5 & 3&3 & $\cdot 10^{-5}$ &  & & 6&7 & 0&9 & 1&6 & $\cdot 10^{-5}$ &  \bigstrut[b] \\ \hline
 \hline \multicolumn{1}{|c|}{$n$} & \multicolumn{9}{|c|}{\momn{\mh}{n} at 91 GeV} & \multicolumn{9}{|c|}{\momn{\mh}{n} at 133 GeV} & \multicolumn{9}{|c|}{\momn{\mh}{n} at 177 GeV} & \multicolumn{9}{|c|}{\momn{\mh}{n} at 197 GeV} \bigstrut \\
 \hline \bigstrut[t]
 $1$  & & 2&106 & 0&003 & 0&018 & $\cdot 10^{-1}$ &  & & 1&992 & 0&043 & 0&063 & $\cdot 10^{-1}$ &  & & 1&887 & 0&028 & 0&038 & $\cdot 10^{-1}$ &  & & 1&877 & 0&013 & 0&030 & $\cdot 10^{-1}$ &  \\
 $2$  & & 5&235 & 0&014 & 0&086 & $\cdot 10^{-2}$ &  & & 4&96 & 0&22 & 0&27 & $\cdot 10^{-2}$ &  & & 4&50 & 0&15 & 0&22 & $\cdot 10^{-2}$ &  & & 4&51 & 0&07 & 0&17 & $\cdot 10^{-2}$ &  \\
 $3$  & & 1&523 & 0&006 & 0&036 & $\cdot 10^{-2}$ &  & & 1&50 & 0&11 & 0&10 & $\cdot 10^{-2}$ &  & & 1&31 & 0&07 & 0&11 & $\cdot 10^{-2}$ &  & & 1&339 & 0&034 & 0&086 & $\cdot 10^{-2}$ &  \\
 $4$  & & 5&06 & 0&03 & 0&15 & $\cdot 10^{-3}$ &  & & 5&26 & 0&50 & 0&44 & $\cdot 10^{-3}$ &  & & 4&39 & 0&33 & 0&53 & $\cdot 10^{-3}$ &  & & 4&63 & 0&17 & 0&43 & $\cdot 10^{-3}$ &  \\
 $5$  & & 1&862 & 0&015 & 0&063 & $\cdot 10^{-3}$ &  & & 2&04 & 0&24 & 0&21 & $\cdot 10^{-3}$ &  & & 1&62 & 0&16 & 0&25 & $\cdot 10^{-3}$ &  & & 1&78 & 0&09 & 0&22 & $\cdot 10^{-3}$ &  \bigstrut[b] \\ \hline
 \hline \multicolumn{1}{|c|}{$n$} & \multicolumn{9}{|c|}{$\langle {C}^n \rangle$ at 91 GeV} & \multicolumn{9}{|c|}{$\langle {C}^n \rangle$ at 133 GeV} & \multicolumn{9}{|c|}{$\langle {C}^n \rangle$ at 177 GeV} & \multicolumn{9}{|c|}{$\langle {C}^n \rangle$ at 197 GeV} \bigstrut \\
 \hline \bigstrut[t]
 $1$  & & 2&646 & 0&005 & 0&022 & $\cdot 10^{-1}$ &  & & 2&42 & 0&08 & 0&11 & $\cdot 10^{-1}$ &  & & 2&210 & 0&053 & 0&064 & $\cdot 10^{-1}$ &  & & 2&214 & 0&024 & 0&042 & $\cdot 10^{-1}$ &  \\
 $2$  & & 1&049 & 0&004 & 0&015 & $\cdot 10^{-1}$ &  & & 9&70 & 0&59 & 0&64 & $\cdot 10^{-2}$ &  & & 8&45 & 0&41 & 0&54 & $\cdot 10^{-2}$ &  & & 8&52 & 0&19 & 0&31 & $\cdot 10^{-2}$ &  \\
 $3$  & & 5&412 & 0&030 & 0&094 & $\cdot 10^{-2}$ &  & & 5&13 & 0&42 & 0&37 & $\cdot 10^{-2}$ &  & & 4&38 & 0&31 & 0&44 & $\cdot 10^{-2}$ &  & & 4&39 & 0&15 & 0&22 & $\cdot 10^{-2}$ &  \\
 $4$  & & 3&244 & 0&023 & 0&060 & $\cdot 10^{-2}$ &  & & 3&10 & 0&31 & 0&23 & $\cdot 10^{-2}$ &  & & 2&65 & 0&25 & 0&37 & $\cdot 10^{-2}$ &  & & 2&62 & 0&13 & 0&16 & $\cdot 10^{-2}$ &  \\
 $5$  & & 2&125 & 0&018 & 0&040 & $\cdot 10^{-2}$ &  & & 2&02 & 0&23 & 0&15 & $\cdot 10^{-2}$ &  & & 1&76 & 0&20 & 0&33 & $\cdot 10^{-2}$ &  & & 1&69 & 0&11 & 0&15 & $\cdot 10^{-2}$ &  \bigstrut[b] \\ \hline
 \hline \multicolumn{1}{|c|}{$n$} & \multicolumn{9}{|c|}{\momn{\bt}{n} at 91 GeV} & \multicolumn{9}{|c|}{\momn{\bt}{n} at 133 GeV} & \multicolumn{9}{|c|}{\momn{\bt}{n} at 177 GeV} & \multicolumn{9}{|c|}{\momn{\bt}{n} at 197 GeV} \bigstrut \\
 \hline \bigstrut[t]
 $1$  & & 1&0909 & 0&0016 & 0&0068 & $\cdot 10^{-1}$ &  & & 1&007 & 0&026 & 0&036 & $\cdot 10^{-1}$ &  & & 9&28 & 0&17 & 0&23 & $\cdot 10^{-2}$ &  & & 9&25 & 0&08 & 0&15 & $\cdot 10^{-2}$ &  \\
 $2$  & & 1&548 & 0&005 & 0&018 & $\cdot 10^{-2}$ &  & & 1&428 & 0&075 & 0&083 & $\cdot 10^{-2}$ &  & & 1&244 & 0&050 & 0&071 & $\cdot 10^{-2}$ &  & & 1&245 & 0&023 & 0&045 & $\cdot 10^{-2}$ &  \\
 $3$  & & 2&738 & 0&014 & 0&042 & $\cdot 10^{-3}$ &  & & 2&60 & 0&20 & 0&18 & $\cdot 10^{-3}$ &  & & 2&19 & 0&14 & 0&22 & $\cdot 10^{-3}$ &  & & 2&19 & 0&07 & 0&12 & $\cdot 10^{-3}$ &  \\
 $4$  & & 5&684 & 0&039 & 0&096 & $\cdot 10^{-4}$ &  & & 5&53 & 0&56 & 0&42 & $\cdot 10^{-4}$ &  & & 4&62 & 0&44 & 0&71 & $\cdot 10^{-4}$ &  & & 4&57 & 0&22 & 0&34 & $\cdot 10^{-4}$ &  \\
 $5$  & & 1&317 & 0&012 & 0&023 & $\cdot 10^{-4}$ &  & & 1&29 & 0&16 & 0&11 & $\cdot 10^{-4}$ &  & & 1&10 & 0&14 & 0&25 & $\cdot 10^{-4}$ &  & & 1&06 & 0&07 & 0&11 & $\cdot 10^{-4}$ &  \bigstrut[b] \\ \hline
 \hline \multicolumn{1}{|c|}{$n$} & \multicolumn{9}{|c|}{\momn{\bw}{n} at 91 GeV} & \multicolumn{9}{|c|}{\momn{\bw}{n} at 133 GeV} & \multicolumn{9}{|c|}{\momn{\bw}{n} at 177 GeV} & \multicolumn{9}{|c|}{\momn{\bw}{n} at 197 GeV} \bigstrut \\
 \hline \bigstrut[t]
 $1$  & & 7&361 & 0&013 & 0&065 & $\cdot 10^{-2}$ &  & & 7&04 & 0&21 & 0&28 & $\cdot 10^{-2}$ &  & & 6&63 & 0&14 & 0&21 & $\cdot 10^{-2}$ &  & & 6&65 & 0&06 & 0&15 & $\cdot 10^{-2}$ &  \\
 $2$  & & 7&70 & 0&03 & 0&13 & $\cdot 10^{-3}$ &  & & 7&71 & 0&48 & 0&50 & $\cdot 10^{-3}$ &  & & 6&94 & 0&33 & 0&50 & $\cdot 10^{-3}$ &  & & 7&09 & 0&15 & 0&36 & $\cdot 10^{-3}$ &  \\
 $3$  & & 1&055 & 0&006 & 0&024 & $\cdot 10^{-3}$ &  & & 1&14 & 0&10 & 0&09 & $\cdot 10^{-3}$ &  & & 9&8 & 0&7 & 1&1 & $\cdot 10^{-4}$ &  & & 1&022 & 0&037 & 0&084 & $\cdot 10^{-3}$ &  \\
 $4$  & & 1&723 & 0&014 & 0&045 & $\cdot 10^{-4}$ &  & & 2&01 & 0&24 & 0&20 & $\cdot 10^{-4}$ &  & & 1&63 & 0&17 & 0&26 & $\cdot 10^{-4}$ &  & & 1&76 & 0&09 & 0&21 & $\cdot 10^{-4}$ &  \\
 $5$  & & 3&150 & 0&032 & 0&088 & $\cdot 10^{-5}$ &  & & 3&93 & 0&58 & 0&47 & $\cdot 10^{-5}$ &  & & 3&00 & 0&41 & 0&61 & $\cdot 10^{-5}$ &  & & 3&36 & 0&23 & 0&52 & $\cdot 10^{-5}$ &  \bigstrut[b] \\ \hline
 \hline \multicolumn{1}{|c|}{$n$} & \multicolumn{9}{|c|}{$\langle {\ytwothree}^n \rangle$ at 91 GeV} & \multicolumn{9}{|c|}{$\langle {\ytwothree}^n \rangle$ at 133 GeV} & \multicolumn{9}{|c|}{$\langle {\ytwothree}^n \rangle$ at 177 GeV} & \multicolumn{9}{|c|}{$\langle {\ytwothree}^n \rangle$ at 197 GeV} \bigstrut \\
 \hline \bigstrut[t]
 $1$  & & 2&059 & 0&011 & 0&051 & $\cdot 10^{-2}$ &  & & 2&14 & 0&16 & 0&12 & $\cdot 10^{-2}$ &  & & 1&87 & 0&12 & 0&19 & $\cdot 10^{-2}$ &  & & 1&91 & 0&05 & 0&13 & $\cdot 10^{-2}$ &  \\
 $2$  & & 1&951 & 0&020 & 0&047 & $\cdot 10^{-3}$ &  & & 2&21 & 0&31 & 0&18 & $\cdot 10^{-3}$ &  & & 1&74 & 0&23 & 0&42 & $\cdot 10^{-3}$ &  & & 1&86 & 0&12 & 0&27 & $\cdot 10^{-3}$ &  \\
 $3$  & & 3&053 & 0&046 & 0&064 & $\cdot 10^{-4}$ &  & & 3&60 & 0&76 & 0&54 & $\cdot 10^{-4}$ &  & & 2&7 & 0&5 & 1&0 & $\cdot 10^{-4}$ &  & & 2&90 & 0&31 & 0&61 & $\cdot 10^{-4}$ &  \\
 $4$  & & 5&89 & 0&12 & 0&15 & $\cdot 10^{-5}$ &  & & 7&2 & 2&0 & 1&7 & $\cdot 10^{-5}$ &  & & 5&1 & 1&0 & 2&8 & $\cdot 10^{-5}$ &  & & 5&5 & 0&8 & 1&5 & $\cdot 10^{-5}$ &  \\
 $5$  & & 1&270 & 0&031 & 0&043 & $\cdot 10^{-5}$ &  & & 1&61 & 0&53 & 0&54 & $\cdot 10^{-5}$ &  & & 1&14 & 0&20 & 0&80 & $\cdot 10^{-5}$ &  & & 1&12 & 0&21 & 0&37 & $\cdot 10^{-5}$ &  \bigstrut[b] \\ \hline
\end{tabular}
\begin{tabular}{|c| r @{(} r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{)} l @{} l  | 
                    r @{(} r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{)} l @{} l  | 
                    r @{(} r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{)} l @{} l  | 
                    r @{(} r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{)} l @{} l  |}
 \hline \multicolumn{1}{|c|}{$n$} & \multicolumn{9}{|c|}{\momn{\tma}{n} at 91 GeV} & \multicolumn{9}{|c|}{\momn{\tma}{n} at 133 GeV} & \multicolumn{9}{|c|}{\momn{\tma}{n} at 177 GeV} & \multicolumn{9}{|c|}{\momn{\tma}{n} at 197 GeV} \bigstrut \\
 \hline \bigstrut[t]
 $1$  & & 1&757 & 0&003 & 0&013 & $\cdot 10^{-1}$ &  & & 1&671 & 0&048 & 0&059 & $\cdot 10^{-1}$ &  & & 1&546 & 0&031 & 0&042 & $\cdot 10^{-1}$ &  & & 1&550 & 0&014 & 0&031 & $\cdot 10^{-1}$ &  \\
 $2$  & & 4&244 & 0&015 & 0&059 & $\cdot 10^{-2}$ &  & & 4&20 & 0&24 & 0&24 & $\cdot 10^{-2}$ &  & & 3&65 & 0&16 & 0&22 & $\cdot 10^{-2}$ &  & & 3&71 & 0&08 & 0&17 & $\cdot 10^{-2}$ &  \\
 $3$  & & 1&321 & 0&007 & 0&024 & $\cdot 10^{-2}$ &  & & 1&39 & 0&12 & 0&10 & $\cdot 10^{-2}$ &  & & 1&15 & 0&08 & 0&12 & $\cdot 10^{-2}$ &  & & 1&190 & 0&042 & 0&082 & $\cdot 10^{-2}$ &  \\
 $4$  & & 4&88 & 0&04 & 0&10 & $\cdot 10^{-3}$ &  & & 5&43 & 0&59 & 0&42 & $\cdot 10^{-3}$ &  & & 4&33 & 0&45 & 0&63 & $\cdot 10^{-3}$ &  & & 4&55 & 0&24 & 0&42 & $\cdot 10^{-3}$ &  \\
 $5$  & & 2&019 & 0&019 & 0&044 & $\cdot 10^{-3}$ &  & & 2&33 & 0&30 & 0&20 & $\cdot 10^{-3}$ &  & & 1&81 & 0&25 & 0&35 & $\cdot 10^{-3}$ &  & & 1&94 & 0&14 & 0&23 & $\cdot 10^{-3}$ &  \bigstrut[b] \\ \hline
 \hline \multicolumn{1}{|c|}{$n$} & \multicolumn{9}{|c|}{\momn{\tmi}{n} at 91 GeV} & \multicolumn{9}{|c|}{\momn{\tmi}{n} at 133 GeV} & \multicolumn{9}{|c|}{\momn{\tmi}{n} at 177 GeV} & \multicolumn{9}{|c|}{\momn{\tmi}{n} at 197 GeV} \bigstrut \\
 \hline \bigstrut[t]
 $1$  & & 9&553 & 0&012 & 0&030 & $\cdot 10^{-2}$ &  & & 7&98 & 0&17 & 0&33 & $\cdot 10^{-2}$ &  & & 7&25 & 0&11 & 0&12 & $\cdot 10^{-2}$ &  & & 7&106 & 0&049 & 0&080 & $\cdot 10^{-2}$ &  \\
 $2$  & & 1&1160 & 0&0034 & 0&0061 & $\cdot 10^{-2}$ &  & & 8&15 & 0&42 & 0&63 & $\cdot 10^{-3}$ &  & & 7&21 & 0&30 & 0&38 & $\cdot 10^{-3}$ &  & & 6&97 & 0&13 & 0&26 & $\cdot 10^{-3}$ &  \\
 $3$  & & 1&614 & 0&010 & 0&012 & $\cdot 10^{-3}$ &  & & 1&06 & 0&10 & 0&11 & $\cdot 10^{-3}$ &  & & 1&04 & 0&10 & 0&16 & $\cdot 10^{-3}$ &  & & 9&61 & 0&41 & 0&90 & $\cdot 10^{-4}$ &  \\
 $4$  & & 2&879 & 0&031 & 0&032 & $\cdot 10^{-4}$ &  & & 1&72 & 0&27 & 0&24 & $\cdot 10^{-4}$ &  & & 2&26 & 0&39 & 0&87 & $\cdot 10^{-4}$ &  & & 1&80 & 0&16 & 0&38 & $\cdot 10^{-4}$ &  \\
 $5$  & & 6&20 & 0&11 & 0&10 & $\cdot 10^{-5}$ &  & & 3&30 & 0&74 & 0&64 & $\cdot 10^{-5}$ &  & & 7&5 & 1&6 & 5&5 & $\cdot 10^{-5}$ &  & & 4&2 & 0&7 & 2&0 & $\cdot 10^{-5}$ &  \bigstrut[b] \\ \hline
 \hline \multicolumn{1}{|c|}{$n$} & \multicolumn{9}{|c|}{$\langle {S}^n \rangle$ at 91 GeV} & \multicolumn{9}{|c|}{$\langle {S}^n \rangle$ at 133 GeV} & \multicolumn{9}{|c|}{$\langle {S}^n \rangle$ at 177 GeV} & \multicolumn{9}{|c|}{$\langle {S}^n \rangle$ at 197 GeV} \bigstrut \\
 \hline \bigstrut[t]
 $1$  & & 7&42 & 0&03 & 0&20 & $\cdot 10^{-2}$ &  & & 7&31 & 0&48 & 0&45 & $\cdot 10^{-2}$ &  & & 6&10 & 0&33 & 0&46 & $\cdot 10^{-2}$ &  & & 6&00 & 0&15 & 0&30 & $\cdot 10^{-2}$ &  \\
 $2$  & & 1&706 & 0&014 & 0&069 & $\cdot 10^{-2}$ &  & & 1&89 & 0&22 & 0&14 & $\cdot 10^{-2}$ &  & & 1&52 & 0&21 & 0&30 & $\cdot 10^{-2}$ &  & & 1&41 & 0&10 & 0&10 & $\cdot 10^{-2}$ &  \\
 $3$  & & 6&43 & 0&08 & 0&30 & $\cdot 10^{-3}$ &  & & 7&4 & 1&2 & 0&8 & $\cdot 10^{-3}$ &  & & 6&8 & 1&4 & 2&4 & $\cdot 10^{-3}$ &  & & 5&42 & 0&77 & 0&74 & $\cdot 10^{-3}$ &  \\
 $4$  & & 3&01 & 0&05 & 0&15 & $\cdot 10^{-3}$ &  & & 3&43 & 0&69 & 0&51 & $\cdot 10^{-3}$ &  & & 3&9 & 0&9 & 1&9 & $\cdot 10^{-3}$ &  & & 2&56 & 0&59 & 0&73 & $\cdot 10^{-3}$ &  \\
 $5$  & & 1&586 & 0&033 & 0&088 & $\cdot 10^{-3}$ &  & & 1&77 & 0&42 & 0&35 & $\cdot 10^{-3}$ &  & & 2&5 & 0&6 & 1&5 & $\cdot 10^{-3}$ &  & & 1&38 & 0&44 & 0&64 & $\cdot 10^{-3}$ &  \bigstrut[b] \\ \hline
 \hline \multicolumn{1}{|c|}{$n$} & \multicolumn{9}{|c|}{$\langle {O}^n \rangle$ at 91 GeV} & \multicolumn{9}{|c|}{$\langle {O}^n \rangle$ at 133 GeV} & \multicolumn{9}{|c|}{$\langle {O}^n \rangle$ at 177 GeV} & \multicolumn{9}{|c|}{$\langle {O}^n \rangle$ at 197 GeV} \bigstrut \\
 \hline \bigstrut[t]
 $1$  & & 8&03 & 0&02 & 0&10 & $\cdot 10^{-2}$ &  & & 8&74 & 0&38 & 0&29 & $\cdot 10^{-2}$ &  & & 8&21 & 0&26 & 0&32 & $\cdot 10^{-2}$ &  & & 8&39 & 0&12 & 0&31 & $\cdot 10^{-2}$ &  \\
 $2$  & & 1&295 & 0&007 & 0&030 & $\cdot 10^{-2}$ &  & & 1&62 & 0&13 & 0&10 & $\cdot 10^{-2}$ &  & & 1&40 & 0&09 & 0&11 & $\cdot 10^{-2}$ &  & & 1&52 & 0&05 & 0&12 & $\cdot 10^{-2}$ &  \\
 $3$  & & 3&031 & 0&026 & 0&086 & $\cdot 10^{-3}$ &  & & 4&28 & 0&50 & 0&40 & $\cdot 10^{-3}$ &  & & 3&39 & 0&37 & 0&41 & $\cdot 10^{-3}$ &  & & 4&00 & 0&20 & 0&54 & $\cdot 10^{-3}$ &  \\
 $4$  & & 8&67 & 0&10 & 0&27 & $\cdot 10^{-4}$ &  & & 1&34 & 0&20 & 0&18 & $\cdot 10^{-3}$ &  & & 9&9 & 1&5 & 1&7 & $\cdot 10^{-4}$ &  & & 1&29 & 0&09 & 0&24 & $\cdot 10^{-3}$ &  \\
 $5$  & & 2&803 & 0&041 & 0&096 & $\cdot 10^{-4}$ &  & & 4&64 & 0&81 & 0&80 & $\cdot 10^{-4}$ &  & & 3&20 & 0&65 & 0&76 & $\cdot 10^{-4}$ &  & & 4&6 & 0&4 & 1&1 & $\cdot 10^{-4}$ &  \bigstrut[b] \\ \hline
 \hline \multicolumn{1}{|c|}{$n$} & \multicolumn{9}{|c|}{\momn{\ml}{n} at 91 GeV} & \multicolumn{9}{|c|}{\momn{\ml}{n} at 133 GeV} & \multicolumn{9}{|c|}{\momn{\ml}{n} at 177 GeV} & \multicolumn{9}{|c|}{\momn{\ml}{n} at 197 GeV} \bigstrut \\
 \hline \bigstrut[t]
 $1$  & & 1&3111 & 0&0014 & 0&0050 & $\cdot 10^{-1}$ &  & & 1&162 & 0&022 & 0&026 & $\cdot 10^{-1}$ &  & & 1&059 & 0&014 & 0&013 & $\cdot 10^{-1}$ &  & & 1&047 & 0&006 & 0&011 & $\cdot 10^{-1}$ &  \\
 $2$  & & 1&945 & 0&005 & 0&016 & $\cdot 10^{-2}$ &  & & 1&590 & 0&068 & 0&054 & $\cdot 10^{-2}$ &  & & 1&337 & 0&041 & 0&044 & $\cdot 10^{-2}$ &  & & 1&311 & 0&018 & 0&032 & $\cdot 10^{-2}$ &  \\
 $3$  & & 3&265 & 0&013 & 0&038 & $\cdot 10^{-3}$ &  & & 2&56 & 0&18 & 0&08 & $\cdot 10^{-3}$ &  & & 2&05 & 0&12 & 0&15 & $\cdot 10^{-3}$ &  & & 1&970 & 0&049 & 0&091 & $\cdot 10^{-3}$ &  \\
 $4$  & & 6&176 & 0&039 & 0&086 & $\cdot 10^{-4}$ &  & & 4&75 & 0&49 & 0&13 & $\cdot 10^{-4}$ &  & & 3&81 & 0&39 & 0&54 & $\cdot 10^{-4}$ &  & & 3&51 & 0&15 & 0&27 & $\cdot 10^{-4}$ &  \\
 $5$  & & 1&304 & 0&012 & 0&020 & $\cdot 10^{-4}$ &  & & 10&0 & 1&4 & 0&5 & $\cdot 10^{-5}$ &  & & 8&6 & 1&4 & 2&2 & $\cdot 10^{-5}$ &  & & 7&23 & 0&47 & 0&85 & $\cdot 10^{-5}$ &  \bigstrut[b] \\ \hline
 \hline \multicolumn{1}{|c|}{$n$} & \multicolumn{9}{|c|}{\momn{\bn}{n} at 91 GeV} & \multicolumn{9}{|c|}{\momn{\bn}{n} at 133 GeV} & \multicolumn{9}{|c|}{\momn{\bn}{n} at 177 GeV} & \multicolumn{9}{|c|}{\momn{\bn}{n} at 197 GeV} \bigstrut \\
 \hline \bigstrut[t]
 $1$  & & 3&5456 & 0&0054 & 0&0089 & $\cdot 10^{-2}$ &  & & 3&029 & 0&078 & 0&077 & $\cdot 10^{-2}$ &  & & 2&649 & 0&048 & 0&043 & $\cdot 10^{-2}$ &  & & 2&600 & 0&022 & 0&029 & $\cdot 10^{-2}$ &  \\
 $2$  & & 1&6369 & 0&0062 & 0&0058 & $\cdot 10^{-3}$ &  & & 1&302 & 0&081 & 0&054 & $\cdot 10^{-3}$ &  & & 1&062 & 0&055 & 0&062 & $\cdot 10^{-3}$ &  & & 1&042 & 0&025 & 0&040 & $\cdot 10^{-3}$ &  \\
 $3$  & & 1&0016 & 0&0073 & 0&0042 & $\cdot 10^{-4}$ &  & & 7&80 & 0&90 & 0&39 & $\cdot 10^{-5}$ &  & & 6&7 & 0&8 & 1&1 & $\cdot 10^{-5}$ &  & & 6&41 & 0&37 & 0&59 & $\cdot 10^{-5}$ &  \\
 $4$  & & 7&900 & 0&094 & 0&072 & $\cdot 10^{-6}$ &  & & 6&0 & 1&1 & 0&4 & $\cdot 10^{-6}$ &  & & 6&3 & 1&4 & 2&6 & $\cdot 10^{-6}$ &  & & 5&5 & 0&7 & 1&0 & $\cdot 10^{-6}$ &  \\
 $5$  & & 7&57 & 0&13 & 0&14 & $\cdot 10^{-7}$ &  & & 5&6 & 1&4 & 0&5 & $\cdot 10^{-7}$ &  & & 8&6 & 2&2 & 6&2 & $\cdot 10^{-7}$ &  & & 5&8 & 1&4 & 2&0 & $\cdot 10^{-7}$ &  \bigstrut[b] \\ \hline
\end{tabular}
\begin{tabular}{| r | r@{}l r@{}l r@{}l r@{}l r@{}l r@{}l | r@{}l |}
\hline
& \multicolumn{2}{c}{$T$} 
& \multicolumn{2}{c}{\mh} 
& \multicolumn{2}{c}{\bt} 
& \multicolumn{2}{c}{\bw} 
& \multicolumn{2}{c}{$C$} 
& \multicolumn{2}{c|}{\ytwothree}
& \multicolumn{2}{c|}{\parbox{1.6cm}
{\centering \rule{0cm}{0.45cm}Weighted\vspace{-0.15cm}
\\mean\vspace{-0.3cm}\\$\phantom{A}$}}
\bigstrut \\
\hline
% flatex input: [fittable91.inc]
 \hline
 {\bf\boldmath $\alpha_{\mathrm{s}}$(91  GeV)}
  & $    0.1231$
  &
  & $    0.1192$
  &
  & $    0.1224$
  &
  & $    0.1146$
  &
  & $    0.1178$
  &
  & $    0.1197$
  &
  & $    0.1192$
  &
 \bigstrut \\ \hline
 Statistical error
  & $\pm 0.0002$
  &
  & $\pm 0.0002$
  &
  & $\pm 0.0002$
  &
  & $\pm 0.0002$
  &
  & $\pm 0.0002$
  &
  & $\pm 0.0002$
  &
  & $\pm 0.0002$
  &
 \bigstrut \\ \hline
 Experimental syst.
  & $\pm 0.0011$
  &
  & $\pm 0.0004$
  &
  & $\pm 0.0007$
  &
  & $\pm 0.0011$
  &
  & $\pm 0.0007$
  &
  & $\pm 0.0010$
  &
  & $\pm 0.0008$
  &
 \bigstrut \\ \hline
 HERWIG hadr.~corr.
  & $   -0.0018$
  &
  & $+   0.0013$
  &
  & $   -0.0023$
  &
  & $   -0.0014$
  & $^*$
  & $   -0.0031$
  & $^*$
  & $   -0.0024$
  & $^*$
  & $   -0.0015$
  & $^*$
 \bigstrut[t] \\ ARIADNE hadr.~corr.
  & $+   0.0031$
  & $^*$
  & $+   0.0021$
  & $^*$
  & $+   0.0024$
  & $^*$
  & $+   0.0007$
  &
  & $+   0.0029$
  &
  & $   -0.0008$
  &
  & $+   0.0013$
  &
 \bigstrut[b] \\ \hline
 Hadronization error
  & $\pm 0.0031$
  &
  & $\pm 0.0021$
  &
  & $\pm 0.0024$
  &
  & $\pm 0.0014$
  &
  & $\pm 0.0031$
  &
  & $\pm 0.0024$
  &
  & $\pm 0.0015$
  &
% \bigstrut \\ \hline
% Upper uncertainty band
%  & $+   0.0055$
%  &
%  & $+   0.0043$
%  &
%  & $+   0.0067$
%  &
%  & $+   0.0053$
%  &
%  & $+   0.0056$
%  &
%  & $+   0.0028$
%  &
%  & $+   0.0046$
%  &
% \bigstrut[t] \\ Lower uncertainty band
%  & $   -0.0054$
%  &
%  & $   -0.0044$
%  &
%  & $   -0.0061$
%  &
%  & $   -0.0053$
%  &
%  & $   -0.0053$
%  &
%  & $   -0.0039$
%  &
%  & $   -0.0048$
%  &
 \bigstrut[b] \\ \hline
 Theory error
  & $\pm 0.0054$
  &
  & $\pm 0.0043$
  &
  & $\pm 0.0064$
  &
  & $\pm 0.0053$
  &
  & $\pm 0.0055$
  &
  & $\pm 0.0033$
  &
  & $\pm 0.0047$
  &
 \bigstrut \\ \hline
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.12 $}
  & \multicolumn{2}{c}
 {\centering $     0.21 $}
  & \multicolumn{2}{c}
 {\centering $     0.11 $}
  & \multicolumn{2}{c}
 {\centering $     0.16 $}
  & \multicolumn{2}{c}
 {\centering $     0.12 $}
  & \multicolumn{2}{c|}
 {\centering $     0.28 $}
  & \multicolumn{2}{c|}
 {\centering $-         $}
 \bigstrut \\ \hline

% flatex input end: [fittable91.inc]

%
\hline
% flatex input: [fittable133.inc]
 \hline
 {\bf\boldmath $\alpha_{\mathrm{s}}$(133 GeV)}
  & $    0.1158$
  &
  & $    0.1088$
  &
  & $    0.1102$
  &
  & $    0.1051$
  &
  & $    0.1056$
  &
  & $    0.1109$
  &
  & $    0.1092$
  &
 \bigstrut \\ \hline
 Statistical error
  & $\pm 0.0041$
  &
  & $\pm 0.0038$
  &
  & $\pm 0.0039$
  &
  & $\pm 0.0032$
  &
  & $\pm 0.0043$
  &
  & $\pm 0.0031$
  &
  & $\pm 0.0032$
  &
 \bigstrut \\ \hline
 Experimental syst.
  & $\pm 0.0054$
  &
  & $\pm 0.0025$
  &
  & $\pm 0.0063$
  &
  & $\pm 0.0047$
  &
  & $\pm 0.0052$
  &
  & $\pm 0.0047$
  &
  & $\pm 0.0044$
  &
 \bigstrut \\ \hline
 HERWIG hadr.~corr.
  & $   -0.0005$
  &
  & $+   0.0020$
  & $^*$
  & $   -0.0016$
  &
  & $   -0.0005$
  &
  & $   -0.0014$
  &
  & $   -0.0012$
  & $^*$
  & $   -0.0002$
  &
 \bigstrut[t] \\ ARIADNE hadr.~corr.
  & $+   0.0024$
  & $^*$
  & $+   0.0018$
  &
  & $+   0.0020$
  & $^*$
  & $+   0.0007$
  & $^*$
  & $+   0.0026$
  & $^*$
  & $   -0.0005$
  &
  & $+   0.0012$
  & $^*$
 \bigstrut[b] \\ \hline
 Hadronization error
  & $\pm 0.0024$
  &
  & $\pm 0.0020$
  &
  & $\pm 0.0020$
  &
  & $\pm 0.0007$
  &
  & $\pm 0.0026$
  &
  & $\pm 0.0012$
  &
  & $\pm 0.0012$
  &
% \bigstrut \\ \hline
% Upper uncertainty band
%  & $+   0.0047$
%  &
%  & $+   0.0036$
%  &
%  & $+   0.0057$
%  &
%  & $+   0.0046$
%  &
%  & $+   0.0048$
%  &
%  & $+   0.0024$
%  &
%  & $+   0.0039$
%  &
% \bigstrut[t] \\ Lower uncertainty band
%  & $   -0.0046$
%  &
%  & $   -0.0037$
%  &
%  & $   -0.0054$
%  &
%  & $   -0.0046$
%  &
%  & $   -0.0047$
%  &
%  & $   -0.0032$
%  &
%  & $   -0.0041$
%  &
 \bigstrut[b] \\ \hline
 Theory error
  & $\pm 0.0047$
  &
  & $\pm 0.0037$
  &
  & $\pm 0.0055$
  &
  & $\pm 0.0046$
  &
  & $\pm 0.0047$
  &
  & $\pm 0.0028$
  &
  & $\pm 0.0040$
  &
 \bigstrut \\ \hline
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.12 $}
  & \multicolumn{2}{c}
 {\centering $     0.25 $}
  & \multicolumn{2}{c}
 {\centering $     0.08 $}
  & \multicolumn{2}{c}
 {\centering $     0.17 $}
  & \multicolumn{2}{c}
 {\centering $     0.12 $}
  & \multicolumn{2}{c|}
 {\centering $     0.25 $}
  & \multicolumn{2}{c|}
 {\centering $-         $}
 \bigstrut \\ \hline

% flatex input end: [fittable133.inc]

%
\hline
% flatex input: [fittable161-183.inc]
 \hline
 {\bf\boldmath $\alpha_{\mathrm{s}}$(177 GeV)}
  & $    0.1105$
  &
  & $    0.1068$
  &
  & $    0.1085$
  &
  & $    0.1016$
  &
  & $    0.1062$
  &
  & $    0.1070$
  &
  & $    0.1063$
  &
 \bigstrut \\ \hline
 Statistical error
  & $\pm 0.0030$
  &
  & $\pm 0.0027$
  &
  & $\pm 0.0026$
  &
  & $\pm 0.0023$
  &
  & $\pm 0.0029$
  &
  & $\pm 0.0022$
  &
  & $\pm 0.0021$
  &
 \bigstrut \\ \hline
 Experimental syst.
  & $\pm 0.0028$
  &
  & $\pm 0.0033$
  &
  & $\pm 0.0033$
  &
  & $\pm 0.0021$
  &
  & $\pm 0.0024$
  &
  & $\pm 0.0031$
  &
  & $\pm 0.0026$
  &
 \bigstrut \\ \hline
 HERWIG hadr.~corr.
  & $   -0.0001$
  &
  & $+   0.0021$
  & $^*$
  & $   -0.0010$
  &
  & $   -0.0002$
  &
  & $   -0.0006$
  &
  & $   -0.0005$
  & $^*$
  & $   -0.0001$
  &
 \bigstrut[t] \\ ARIADNE hadr.~corr.
  & $+   0.0021$
  & $^*$
  & $+   0.0015$
  &
  & $+   0.0016$
  & $^*$
  & $+   0.0006$
  & $^*$
  & $+   0.0020$
  & $^*$
  & $   -0.0003$
  &
  & $+   0.0010$
  & $^*$
 \bigstrut[b] \\ \hline
 Hadronization error
  & $\pm 0.0021$
  &
  & $\pm 0.0021$
  &
  & $\pm 0.0016$
  &
  & $\pm 0.0006$
  &
  & $\pm 0.0020$
  &
  & $\pm 0.0005$
  &
  & $\pm 0.0010$
  &
% \bigstrut \\ \hline
% Upper uncertainty band
%  & $+   0.0042$
%  &
%  & $+   0.0032$
%  &
%  & $+   0.0052$
%  &
%  & $+   0.0041$
%  &
%  & $+   0.0043$
%  &
%  & $+   0.0020$
%  &
%  & $+   0.0035$
%  &
% \bigstrut[t] \\ Lower uncertainty band
%  & $   -0.0042$
%  &
%  & $   -0.0034$
%  &
%  & $   -0.0048$
%  &
%  & $   -0.0042$
%  &
%  & $   -0.0042$
%  &
%  & $   -0.0028$
%  &
%  & $   -0.0037$
%  &
 \bigstrut[b] \\ \hline
 Theory error
  & $\pm 0.0042$
  &
  & $\pm 0.0033$
  &
  & $\pm 0.0050$
  &
  & $\pm 0.0041$
  &
  & $\pm 0.0042$
  &
  & $\pm 0.0024$
  &
  & $\pm 0.0036$
  &
 \bigstrut \\ \hline
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.12 $}
  & \multicolumn{2}{c}
 {\centering $     0.14 $}
  & \multicolumn{2}{c}
 {\centering $     0.10 $}
  & \multicolumn{2}{c}
 {\centering $     0.20 $}
  & \multicolumn{2}{c}
 {\centering $     0.14 $}
  & \multicolumn{2}{c|}
 {\centering $     0.30 $}
  & \multicolumn{2}{c|}
 {\centering $-         $}
 \bigstrut \\ \hline

% flatex input end: [fittable161-183.inc]

%
\hline
% flatex input: [fittable189plus.inc]
 \hline
 {\bf\boldmath $\alpha_{\mathrm{s}}$(197 GeV)}
  & $    0.1130$
  &
  & $    0.1063$
  &
  & $    0.1118$
  &
  & $    0.1031$
  &
  & $    0.1077$
  &
  & $    0.1071$
  &
  & $    0.1075$
  &
 \bigstrut \\ \hline
 Statistical error
  & $\pm 0.0013$
  &
  & $\pm 0.0011$
  &
  & $\pm 0.0018$
  &
  & $\pm 0.0009$
  &
  & $\pm 0.0012$
  &
  & $\pm 0.0009$
  &
  & $\pm 0.0010$
  &
 \bigstrut \\ \hline
 Experimental syst.
  & $\pm 0.0013$
  &
  & $\pm 0.0016$
  &
  & $\pm 0.0011$
  &
  & $\pm 0.0010$
  &
  & $\pm 0.0012$
  &
  & $\pm 0.0010$
  &
  & $\pm 0.0009$
  &
 \bigstrut \\ \hline
 HERWIG hadr.~corr.
  & $   -0.0001$
  &
  & $+   0.0021$
  & $^*$
  & $   -0.0007$
  &
  & $   -0.0001$
  &
  & $   -0.0004$
  &
  & $   -0.0003$
  & $^*$
  & $    0.0000$
  &
 \bigstrut[t] \\ ARIADNE hadr.~corr.
  & $+   0.0019$
  & $^*$
  & $+   0.0014$
  &
  & $+   0.0013$
  & $^*$
  & $+   0.0006$
  & $^*$
  & $+   0.0018$
  & $^*$
  & $   -0.0003$
  &
  & $+   0.0007$
  & $^*$
 \bigstrut[b] \\ \hline
 Hadronization error
  & $\pm 0.0019$
  &
  & $\pm 0.0021$
  &
  & $\pm 0.0013$
  &
  & $\pm 0.0006$
  &
  & $\pm 0.0018$
  &
  & $\pm 0.0003$
  &
  & $\pm 0.0007$
  &
% \bigstrut \\ \hline
% Upper uncertainty band
%  & $+   0.0040$
%  &
%  & $+   0.0031$
%  &
%  & $+   0.0049$
%  &
%  & $+   0.0039$
%  &
%  & $+   0.0041$
%  &
%  & $+   0.0019$
%  &
%  & $+   0.0031$
%  &
% \bigstrut[t] \\ Lower uncertainty band
%  & $   -0.0040$
%  &
%  & $   -0.0033$
%  &
%  & $   -0.0047$
%  &
%  & $   -0.0040$
%  &
%  & $   -0.0041$
%  &
%  & $   -0.0027$
%  &
%  & $   -0.0034$
%  &
 \bigstrut[b] \\ \hline
 Theory error
  & $\pm 0.0040$
  &
  & $\pm 0.0032$
  &
  & $\pm 0.0048$
  &
  & $\pm 0.0040$
  &
  & $\pm 0.0041$
  &
  & $\pm 0.0023$
  &
  & $\pm 0.0033$
  &
 \bigstrut \\ \hline
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.11 $}
  & \multicolumn{2}{c}
 {\centering $     0.14 $}
  & \multicolumn{2}{c}
 {\centering $     0.08 $}
  & \multicolumn{2}{c}
 {\centering $     0.16 $}
  & \multicolumn{2}{c}
 {\centering $     0.11 $}
  & \multicolumn{2}{c|}
 {\centering $     0.40 $}
  & \multicolumn{2}{c|}
 {\centering $-         $}
 \bigstrut \\ \hline

% flatex input end: [fittable189plus.inc]

%
\end{tabular}
